Approximating One-Sided and Two-Sided Nash Social Welfare With Capacities

We study the problem of maximizing Nash social welfare, which is the geometric mean of agents' utilities, in two well-known models. The first model involves one-sided preferences, where a set of indivisible items is allocated among a group of agents (commonly studied in fair division). The second model deals with two-sided preferences, where a set of workers and firms, each having numerical valuations for the other side, are matched with each other (commonly studied in matching-under-preferences literature). We study these models under capacity constraints, which restrict the number of items (respectively, workers) that an agent (respectively, a firm) can receive. We develop constant-factor approximation algorithms for both problems under a broad class of valuations. Specifically, our main results are the following: (a) For any $\epsilon > 0$, a $(6+\epsilon)$-approximation algorithm for the one-sided problem when agents have submodular valuations, and (b) a $1.33$-approximation algorithm for the two-sided problem when the firms have subadditive valuations. The former result provides the first constant-factor approximation algorithm for Nash welfare in the one-sided problem with submodular valuations and capacities, while the latter result improves upon an existing $\sqrt{OPT}$-approximation algorithm for additive valuations. Our result for the two-sided setting also establishes a computational separation between the Nash and utilitarian welfare objectives. We also complement our algorithms with hardness-of-approximation results. Additionally, for the case of additive valuations, we modify the configuration LP of Feng and Li [ICALP 2024] to obtain an $(e^{1/e}+\epsilon)-$ approximation algorithm for weighted two-sided Nash social welfare under capacity constraints.

==> fig.tex <==
\documentclass{standalone}
\usepackage{tikz}


\tikzstyle{tikzfig}=[baseline=-0.25em,scale=0.5]

\pgfdeclarelayer{nodelayer}
\pgfdeclarelayer{edgelayer}
\pgfsetlayers{edgelayer,nodelayer,main}

\tikzstyle{std_node}=[fill=white, draw=black, shape=circle]
\tikzstyle{none}=[inner sep=0mm]


\begin{document}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
\node [style={std_node}] (0) at (-4.5, 3) {$x_1$};
		\node [style={std_node}] (2) at (-4.5, 1) {$x_m$};
		\node [style=none] (9) at (-4.5, 2) {$\vdots$};
		\node [style={std_node}] (10) at (1, 5) {$y^1_1$};
		\node [style={std_node}] (11) at (1, 3) {$y^1_n$};
		\node [style=none] (12) at (1, 4) {$\vdots$};
		\node [style={std_node}] (13) at (1, 1) {$y^2_1$};
		\node [style={std_node}] (14) at (1, -1) {$y^2_n$};
		\node [style=none] (15) at (1, 0) {$\vdots$};
		\node [style={std_node}] (16) at (-7.5, 2) {$s$};
		\node [style={std_node}] (17) at (5, 2) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		 \draw[->] (0) -- node[above, sloped] { $0 \leq $ flow $\leq 1$} node[below, sloped] { \scriptsize cost $= -\log(v_1(1)w_1(1))$} (10);
		\draw[->] (0) to (11);
		\draw[->] (0) to (13);
		\draw[->] (0) to (14);
		\draw[->] (2) to (10);
		\draw[->] (2) to (11);
		\draw[->] (2) to (13);
	 \draw[->] (2) -- node[above, sloped] {$0 \leq $ flow $\leq 1$} node[below, sloped] {  cost $= -\log(w_m(n))$} (14);
	 \draw[->] (16) -- node[above, sloped] { $1 \leq $ flow $\leq 1$} node[below, sloped] {  cost $= 0$} (0);
		\draw[->] (16) to (2);
	 \draw[->] (10) -- node[above, sloped] { $1 \leq $ flow $\leq 1$} node[below, sloped] { cost $= 0$} (17);
		\draw[->] (11) to (17);
		\draw[->] (13) to (17);
	 \draw[->] (14) -- node[above, sloped] {\footnotesize $0 \leq $ flow $\leq c_n -1$} node[below, sloped] { cost $= 0$} (17);
	\end{pgfonlayer}
\end{tikzpicture}



\end{document}

